Obstacle Avoidance in Dynamic Environments via Tunnel-following MPC with Adaptive Guiding Vector Fields

This paper proposes a motion control scheme for robots operating in a dynamic environment with concave obstacles. A Model Predictive Controller (MPC) is constructed to drive the robot towards a goal position while ensuring collision avoidance without direct use of obstacle information in the optimization problem. This is achieved by guaranteeing tracking performance of an appropriately designed receding horizon path. The path is computed using a guiding vector field defined in a subspace of the free workspace where each point in the subspace satisfies a criteria for minimum distance to all obstacles. The effectiveness of the control scheme is illustrated by means of simulation.

==> figures/architecture.tex <==

\begin{tikzpicture}
    % Workspace modification
    \node [draw,
        text width=8em, fill=blue!20, text centered,
        minimum height=5em, rounded corners
    ]  (obs_trans) at (0,0) {Workspace\\ modification};
    % Path generator
    \node [draw,
        text width=8em, fill=blue!20, text centered, 
        minimum height=5em, rounded corners,
        right=5em of obs_trans
    ] (path_gen) {Reference path\\ generation};
    % Motion controller 
    \node [draw,
        text width=8em, fill=blue!20, text centered, 
        minimum height=5em, rounded corners,
        right=3em of path_gen
    ] (controller) {Tunnel-following MPC};
    % Robot block
    \node [draw,
        text width=5em, fill=white!20, text centered, 
        minimum height=3em, rounded corners,
        below=3em of path_gen
    ]  (robot) {Robot};
    % Scene input
    \node [left=2em of obs_trans](scene){};
    \node [below=1em of path_gen](x){};
    \node [right=1em of controller](u){};
    \node [above=1.5em of controller](rho){};
    % Arrows with text label
    \draw[-stealth] (scene.center) -- (obs_trans.west) 
        node[near start,above]{$\mathcal{O}, p^g$};
    \draw[-stealth] (obs_trans.east) -- (path_gen.west) 
        node[midway,above,text width=5em,text centered]{$\mathcal{O}^{\star}, r^0, r^g$};
    \draw[-stealth] (path_gen.east) -- (controller.west) 
        node[midway,above]{$\mathcal{P}$};
    \draw[-] (controller.east) -- (u.center)
        node[near end,above]{$u$};
    \draw[-stealth] (u.center) |- (robot.east);
    % \draw[-] (controller.east) -- ++ (.5,0) 
    %     node[](u_node){}node[midway,above]{$u$};
    \draw[-] (robot.north) -- (x.center)
        node[midway,left]{$x$};
    \draw[-stealth] (x.center) -| (controller.south);
    \draw[-stealth] (x.center) -| (obs_trans.south);
    \draw[-] (obs_trans.north) |- (rho.center)
        node[near start,right]{$\rho$};
    \draw[-stealth] (rho.center) -- (controller.north);
    % \draw[-] (workspace.west) -| (scene_node.center) 
        % node[near start,above]{$\mathcal{O}, x, x_g$};
    \end{tikzpicture}
